Establishing tool support for a concept DSL

The quality of software products tends to correlate with the quality of the abstractions adopted early in the design process. Acknowledging this tendency has led to the development of various tools and methodologies for modeling systems thoroughly before implementing them. However, creating effective abstract models of domain problems is difficult, especially if the models are also expected to exhibit qualities such as intuitiveness, being seamlessly integrable with other models, or being easily translatable into code. This thesis describes Conceptual, a DSL for modeling the behavior of software systems using self-contained and highly reusable units of functionally known as concepts. The language's syntax and semantics are formalized based on previous work. Additionally, the thesis proposes a strategy for mapping language constructs from Conceptual into the Alloy modeling language. The suggested strategy is then implemented with a simple compiler, allowing developers to access and utilize Alloy's existing analysis tools for program reasoning. The utility and expressiveness of Conceptual is demonstrated qualitatively through several practical case studies. Using the implemented compiler, a few erroneous specifications are identified in the literature. Moreover, the thesis establishes preliminary tool support in the Visual Studio Code IDE.

==> figures/compiler_architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp5962457908940098] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 184 }  ,fill opacity=1 ] (133.69,150.12) .. controls (133.69,145.87) and (137.14,142.42) .. (141.39,142.42) -- (202.88,142.42) .. controls (207.14,142.42) and (210.58,145.87) .. (210.58,150.12) -- (210.58,173.22) .. controls (210.58,177.47) and (207.14,180.92) .. (202.88,180.92) -- (141.39,180.92) .. controls (137.14,180.92) and (133.69,177.47) .. (133.69,173.22) -- cycle ;

%Rounded Rect [id:dp8600831687712869] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 184 }  ,fill opacity=1 ] (237.23,150.12) .. controls (237.23,145.87) and (240.68,142.42) .. (244.93,142.42) -- (306.42,142.42) .. controls (310.68,142.42) and (314.12,145.87) .. (314.12,150.12) -- (314.12,173.22) .. controls (314.12,177.47) and (310.68,180.92) .. (306.42,180.92) -- (244.93,180.92) .. controls (240.68,180.92) and (237.23,177.47) .. (237.23,173.22) -- cycle ;

%Rounded Rect [id:dp9226607951407586] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 184 }  ,fill opacity=1 ] (340.77,150.12) .. controls (340.77,145.87) and (344.22,142.42) .. (348.47,142.42) -- (409.97,142.42) .. controls (414.22,142.42) and (417.66,145.87) .. (417.66,150.12) -- (417.66,173.22) .. controls (417.66,177.47) and (414.22,180.92) .. (409.97,180.92) -- (348.47,180.92) .. controls (344.22,180.92) and (340.77,177.47) .. (340.77,173.22) -- cycle ;

%Rounded Rect [id:dp35518797364682175] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 184 }  ,fill opacity=1 ] (444.31,150.12) .. controls (444.31,145.87) and (447.76,142.42) .. (452.01,142.42) -- (513.51,142.42) .. controls (517.76,142.42) and (521.21,145.87) .. (521.21,150.12) -- (521.21,173.22) .. controls (521.21,177.47) and (517.76,180.92) .. (513.51,180.92) -- (452.01,180.92) .. controls (447.76,180.92) and (444.31,177.47) .. (444.31,173.22) -- cycle ;

%Rounded Rect [id:dp9294377221064412] 
\draw  [color={rgb, 255:red, 96; green, 3; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ] (253.16,66.67) .. controls (253.16,62.62) and (256.45,59.33) .. (260.5,59.33) -- (394.59,59.33) .. controls (398.65,59.33) and (401.93,62.62) .. (401.93,66.67) -- (401.93,88.69) .. controls (401.93,92.74) and (398.65,96.03) .. (394.59,96.03) -- (260.5,96.03) .. controls (256.45,96.03) and (253.16,92.74) .. (253.16,88.69) -- cycle ;

%Rounded Rect [id:dp030362277963268625] 
\draw  [color={rgb, 255:red, 96; green, 3; blue, 96 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ] (253.16,234.65) .. controls (253.16,230.59) and (256.45,227.31) .. (260.5,227.31) -- (394.59,227.31) .. controls (398.65,227.31) and (401.93,230.59) .. (401.93,234.65) -- (401.93,256.66) .. controls (401.93,260.71) and (398.65,264) .. (394.59,264) -- (260.5,264) .. controls (256.45,264) and (253.16,260.71) .. (253.16,256.66) -- cycle ;

%Straight Lines [id:da48401309688488436] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=2.25]    (210.78,160.97) -- (226.33,160.97)(210.78,163.97) -- (226.33,163.97) ;
\draw [shift={(237.33,162.47)}, rotate = 180] [fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.86,-6.18) -- (0,0) -- (12.86,6.18) -- cycle    ;
%Straight Lines [id:da8252919274566088] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=2.25]    (314.32,160.97) -- (329.87,160.97)(314.32,163.97) -- (329.87,163.97) ;
\draw [shift={(340.87,162.47)}, rotate = 180] [fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.86,-6.18) -- (0,0) -- (12.86,6.18) -- cycle    ;
%Straight Lines [id:da74770669984913] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=2.25]    (417.86,160.97) -- (433.41,160.97)(417.86,163.97) -- (433.41,163.97) ;
\draw [shift={(444.41,162.47)}, rotate = 180] [fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.86,-6.18) -- (0,0) -- (12.86,6.18) -- cycle    ;
%Shape: Rectangle [id:dp7897340894358311] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 255; blue, 108 }  ,fill opacity=1 ] (8,122.86) -- (107.11,122.86) -- (107.11,145.92) -- (8,145.92) -- cycle ;
%Shape: Rectangle [id:dp820537761599154] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 207 }  ,fill opacity=1 ] (8,145.92) -- (107.11,145.92) -- (107.11,200.44) -- (8,200.44) -- cycle ;

%Shape: Rectangle [id:dp20896542258097694] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 255; blue, 108 }  ,fill opacity=1 ] (548,122.86) -- (647.11,122.86) -- (647.11,145.92) -- (548,145.92) -- cycle ;
%Shape: Rectangle [id:dp8890986675795329] 
\draw  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 207 }  ,fill opacity=1 ] (548,145.92) -- (647.11,145.92) -- (647.11,200.44) -- (548,200.44) -- cycle ;

%Straight Lines [id:da6974919711735352] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=2.25]    (520.86,160.97) -- (536.41,160.97)(520.86,163.97) -- (536.41,163.97) ;
\draw [shift={(547.41,162.47)}, rotate = 180] [fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.86,-6.18) -- (0,0) -- (12.86,6.18) -- cycle    ;
%Straight Lines [id:da6461192465087207] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=2.25]    (106.78,160.97) -- (122.33,160.97)(106.78,163.97) -- (122.33,163.97) ;
\draw [shift={(133.33,162.47)}, rotate = 180] [fill={rgb, 255:red, 129; green, 53; blue, 137 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.86,-6.18) -- (0,0) -- (12.86,6.18) -- cycle    ;
%Straight Lines [id:da13681717410351735] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (172.11,141.33) -- (172.11,76.33) -- (252.11,76.33) ;
%Straight Lines [id:da7872263836003712] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (251.11,250.33) -- (171.11,249.33) -- (172.11,181.33) ;
%Straight Lines [id:da7017855089031559] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (273.78,183.33) -- (273.78,205.33) -- (316.78,205.33) -- (316.78,226.33) ;
%Straight Lines [id:da4512626814639935] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (383.78,183.33) -- (383.78,205.33) -- (340.78,205.33) -- (340.78,225.33) ;
%Straight Lines [id:da5209216407792223] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (405.22,249.33) -- (485.11,249.33) -- (485.11,181.33) ;
%Straight Lines [id:da25423338861961176] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (405.22,79.33) -- (485.11,79.33) -- (485.11,141.33) ;
%Straight Lines [id:da3005003542971576] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340.78,98.33) -- (340.78,120.33) -- (383.78,120.33) -- (383.78,142.33) ;
%Straight Lines [id:da9997251887804082] 
\draw [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (316.78,98.33) -- (316.78,120.33) -- (273.78,120.33) -- (273.78,143.33) ;

% Text Node
\draw (443.31,144.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{51.17pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.51,0.21,0.54}{\textbf{Code\\Generation}}
\end{center}

\end{minipage}};
% Text Node
\draw (348.71,134.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{43.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.51,0.21,0.54}{\textbf{Semantic\\Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (247.23,144.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{40.47pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.51,0.21,0.54}{\textbf{Syntax}}
\end{center}
\textcolor[rgb]{0.51,0.21,0.54}{\textbf{Analysis}}
\end{minipage}};
% Text Node
\draw (143.69,144.97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{40.47pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.51,0.21,0.54}{\textbf{Lexical\\Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (279.38,237) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 239; blue, 246 }  ,opacity=1 ] [align=left] {\textbf{Error Handler}};
% Text Node
\draw (279.38,69.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 239; blue, 246 }  ,opacity=1 ] [align=left] {\textbf{Symbol Table}};
% Text Node
\draw (10,125.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.51,0.21,0.54}{Source Code}}};
% Text Node
\draw (12,150.92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,opacity=1 ] [align=left] {{\tiny \textbf{concept ...}}\\[-2.0ex]{\tiny \textbf{purpose} ...}\\ [-2.0ex]\textbf{{\tiny state ...}}\\[-2.0ex]\textbf{{\tiny actions ...}}\\[-2.0ex]\textbf{{\tiny op ...}}};
% Text Node
\draw (552,150.92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 129; green, 53; blue, 137 }  ,opacity=1 ] [align=left] {{\tiny \textbf{sig }... \{\textbf{ }... \}}\\
[-1.5ex]
{\tiny \textbf{fact} ... \{ ... \}}\\[-1.5ex]
{\tiny \textbf{pred} ... \{ ... \}}\\[-2.8ex]{\tiny  \ \ \ \ \ .}\\
[-2.8ex]{\tiny  \ \ \ \ \ .}\\
[-2.8ex]{\tiny  \ \ \ \ \ .}};
% Text Node
\draw (550,125.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textcolor[rgb]{0.51,0.21,0.54}{Target Code}}};

\end{tikzpicture}
